Neural Human Pose Prior

We introduce a principled, data-driven approach for modeling a neural prior over human body poses using normalizing flows. Unlike heuristic or low-expressivity alternatives, our method leverages RealNVP to learn a flexible density over poses represented in the 6D rotation format. We address the challenge of modeling distributions on the manifold of valid 6D rotations by inverting the Gram-Schmidt process during training, enabling stable learning while preserving downstream compatibility with rotation-based frameworks. Our architecture and training pipeline are framework-agnostic and easily reproducible. We demonstrate the effectiveness of the learned prior through both qualitative and quantitative evaluations, and we analyze its impact via ablation studies. This work provides a sound probabilistic foundation for integrating pose priors into human motion capture and reconstruction pipelines.

==> realnvp.tex <==
\begin{tikzpicture}%[node distance=1.4cm and 1.2cm]
\tikzset{
  arr/.style = {-Stealth, thick},
  tensor/.style = {draw, diamond, align=center},
  op/.style = {draw, circle, align=center},
}


% Input
\node[tensor] (x) {$x$};
\node[op, right=of x] (split) {$\prec$};

\node[tensor, above right=of split] (x1)  {$x_1$};
\node[tensor, below right=of split] (x2)  {$x_2$};

\node[op, right=of x2] (mul) {$\times$};
\node[op, right=of mul] (add) {$+$};
\node[op, above=of mul, xshift=8pt] (t) {$t$};
\node[op, left=of t, xshift=2pt] (s) {$s$};
\node[op, above right=of t, yshift=-2pt] (id) {$=$};
\node[tensor, right=of id] (y2) {$x'_2$};
\node[tensor, right=of add] (y1) {$x'_1$};
\node[op, below right=of y2] (cat) {$\succ$};
\node[tensor, right=of cat] (y) {$x'$};


% Flow arrows
\draw[arr] (x) -- (split);
\draw[arr] (split) -- (x1);
\draw[arr] (split) -- (x2);
\draw[arr] (x2) -- (mul);
\draw[arr] (mul) -- (add);
\draw[arr] (add) -- (y2);
\draw[arr] (x1) -- (s);
\draw[arr] (x1) -- (t);
\draw[arr] (s) -- (mul);
\draw[arr] (t) -- (add);
\draw[arr] (x1) -- (id);
\draw[arr] (id) -- (y1);
\draw[arr] (y1) -- (cat);
\draw[arr] (y2) -- (cat);
\draw[arr] (cat) -- (y);

\end{tikzpicture}

